Static quark potential from centre vortices in the presence of dynamical fermions

For the first time, centre vortices are identified on SU(3) lattice ensembles that include dynamical fermions. Using a variational method, the static quark potential is calculated on untouched, vortex-removed, and vortex-only fields. Two dynamical ensembles and one pure gauge ensemble are studied, allowing for an exploration of the impact of dynamical fermions on the centre-vortex vacuum. Novel modifications to the standard Coulomb term are introduced to describe the long range behaviour of the vortex-removed potential. These modifications remove a source of systematic error in the fitted string tension on the original ensembles. Our pure Yang-Mills result is consistent with previous studies, where projected centre-vortex fields only reproduce approximately two thirds of the string tension. Remarkably, we find that the vortex-only fields on both dynamical lattices are able to fully reproduce the respective untouched string tensions.

==> MCG_diagram.tex <==
    \begin{tikzpicture}[>={Latex[length=2mm]}, blackarr/.style={->,shorten >=
        5pt, shorten <= 5pt}, cyanarr/.style={->,cyan,shorten >= 2pt, shorten <=
        2pt}, bigcyanarr/.style={->,cyan,shorten >= 2pt, shorten <= 2pt},
      redarr/.style={->,red,shorten >= 2pt, shorten <= 2pt}]

      % scale=\tikzscale
      % Set coordinates
      \coordinate (start) at (0,0);
      \coordinate (mids1) at (1,0);
      \coordinate [label={[red, label distance=5pt]90:$3$}] (x1) at (2,0);
      \coordinate (mid12) at (3,0);
      \coordinate [label={[cyan, label distance=5pt]90:$1$}](x2) at (4,0);
      \coordinate (mid2proc) at (5,0);
      \coordinate (proc) at (6,0);
      \coordinate [label={[align=center]above:Processor\\boundary}] (up) at (6,2);
      \coordinate (down) at (6,-2);
      \coordinate (midproc3) at (7,0);
      \coordinate [label={[red, label distance=5pt]90:$3$}] (x3) at (8,0);
      \coordinate (mid34) at (9,0);
      \coordinate [label={[cyan, label distance=5pt]90:$1$}] (x4) at (10,0);
      \coordinate (mid4e) at (11,0);
      \coordinate (end) at (12,0);

      % Draw circles
      \filldraw[red] (x1) circle (2pt); \filldraw[cyan] (x2) circle (2pt);
      \filldraw[red] (x3) circle (2pt); \filldraw[cyan] (x4) circle (2pt);

      % Draw coloured arrows
      \draw[cyanarr] (x2) to [bend right=80] node [midway,above]{} (mid12);
      \draw[cyanarr] (x2) to [bend left=80] node [midway,above]{} (mid2proc);

      \draw[cyanarr] (x4) to [bend right=80] node [midway,above]{} (mid34);
      \draw[cyanarr] (x4) to [bend left=80] node [midway,above]{} (mid4e);

      \draw[redarr] (x1) to [bend right=80] node [midway,above]{} (mids1);
      \draw[redarr] (x1) to [bend left=80] node [midway,above]{} (mid12);

      \draw[redarr] (x3) to [bend right=80] node [midway,above]{} (midproc3);
      \draw[redarr] (x3) to [bend left=80] node [midway,above]{} (mid34);

      \draw[cyanarr] (mid2proc) to [bend right=80] node
      [midway,above,label={[below]-45:$2$}]{} (midproc3); \draw[cyanarr] (mid4e)
      to [bend left=30] node [midway,above,label={[below]-45:$2$}]{} (mids1);

      \draw[redarr] (mids1) to [bend right=50] node [midway,above,label={[below]-45:$4$}]{} (mid4e);
      \draw[redarr] (midproc3) to [bend right=80] node [midway,above,label={[above]-45:$4$}]{}
      (mid2proc);

      % Draw black arrows
      \draw [blackarr,dashed,very thick](start) -- (x1) ;
      \draw [blackarr,very thick](x1) -- (x2) ;
      \draw [blackarr,very thick](x2) -- (proc) ;
      \draw [blackarr,dashed,very thick](proc) -- (x3) ;
      \draw [blackarr,very thick](x3) -- (x4) ;
      \draw [blackarr,very thick](x4) -- (end) ;

      % Draw centreline
      \draw [dashed] (down) -- (up);

    \end{tikzpicture}

==> wilson_loop.tex <==
\begin{tikzpicture}[>={Latex[length=2mm]}, blackarr/.style={->},
  cyanarr/.style={->,cyan},
  bigcyanarr/.style={->,cyan,shorten >= 2pt, shorten <= 2pt},
  redarr/.style={->,red}]

\coordinate [label={[label distance=5pt]-90:$(\vec{x}, \, t_0)$}] (bl) at (0,0);
\coordinate [label={[label distance=3pt]90:$(\vec{x}, \, t_1)$}] (tl) at (0,4);
\coordinate [label={[label distance=5pt]90:$(\vec{y}, \, t_1)$}] (tr) at (3,5);
\coordinate [label={[label distance=3pt]-90:$(\vec{y}, \, t_0)$}] (br) at (3,1);

\coordinate (th1) at (1,4);
\coordinate (tv1) at (1,4.5);
\coordinate (th2) at (2,4.5);
\coordinate (tv2) at (2,5);

\coordinate (bh1) at (1,0);
\coordinate (bv1) at (1,0.5);
\coordinate (bh2) at (2,0.5);
\coordinate (bv2) at (2,1);

\coordinate (bc) at (1.5,0.5);
\coordinate (tc) at (1.5,4.5);

\filldraw[black] (bl) circle (2pt);
\filldraw[black] (br) circle (2pt);
\filldraw[black] (tl) circle (2pt);
\filldraw[black] (tr) circle (2pt);

\draw [blackarr,very thick](tl) -- (bl) ;
\draw [blackarr,very thick](br) -- (tr) ;

% \draw[cyan, very thick] (tl) to [bend right=80] node [midway,above]{} (tc);
% \draw[cyanarr,very thick] (tc) to [bend left=80] node [midway,above]{} (tr);

\draw[redarr, very thick] (th1) to (tl);
\draw[redarr, very thick] (tv1) to (th1);
\draw[redarr, very thick] (th2) to (tv1);
\draw[redarr, very thick] (tv2) to (th2);
\draw[redarr, very thick] (tr) to (tv2);

\draw[cyanarr, very thick] (bv2) to (br);
\draw[cyanarr, very thick] (bh2) to (bv2);
\draw[cyanarr, very thick] (bv1) to (bh2);
\draw[cyanarr, very thick] (bh1) to (bv1);
\draw[cyanarr, very thick] (bl) to (bh1);


% \draw[red,very thick] (br) to [bend right=80] node [midway,above]{} (bc);
% \draw[redarr,very thick] (bc) to [bend left=80] node [midway,above]{} (bl);


\end{tikzpicture}

